Restricting Entries to All-Pay Contests

We study an all-pay contest in which players with low abilities are filtered out before competing for prizes. We consider a setting where the designer admits a certain number of top players. The admitted players update their beliefs based on the signal that their abilities are among the top, which leads to posterior beliefs that, even under i.i.d. priors, are correlated and depend on each player's private ability. We find that all effects of this elimination mechanism -- including the reduction in the number of admitted players and the resulting updated beliefs -- are captured by an \textit{inflated ability}. A symmetric and strictly increasing equilibrium strategy exists if and only if this inflated ability is increasing in the player's true ability. Under this condition, we explicitly characterize the unique strictly increasing Bayesian equilibrium strategy. Focusing on a winner-take-all prize structure, we find that each admitted player's effort strictly decreases as the admitted number increases. As a result, it is optimal to admit only two players in terms of maximizing the expected highest effort. Finally, in a two-stage extension, we find that there does not exist a symmetric and strictly increasing equilibrium strategy.

==> fig/belief/fig/cdf_a_i=0.3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_j$},
    ylabel={Probability},
    legend style={at={(0.05,0.8)}, anchor=west}, %
    thick,
    ymin=0, %
    ymax=1.1,
    xmin=0,
    xmax=1,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]
\addplot[red, dashed] table[x=a_j_values, y=Prior_CDF] {fig/belief/data/cdf_data_a_i=0.30_n_1=5.txt};
\addlegendentry{Prior CDF}

\addplot[blue] table[x=a_j_values, y=Posterior_CDF] {fig/belief/data/cdf_data_a_i=0.30_n_1=5.txt};
\addlegendentry{Posterior CDF}

\draw[dotted, line width=1.5pt] (axis cs:0.3,0) -- (axis cs:0.3,1.3); %
\end{axis}
\end{tikzpicture}


==> fig/belief/fig/cdf_a_i=0.5.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_j$},
    ylabel={Probability},
    legend style={at={(0.05,0.8)}, anchor=west}, %
    thick,
    ymin=0, %
    ymax=1.1,
    xmin=0,
    xmax=1,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]
\addplot[red, dashed] table[x=a_j_values, y=Prior_CDF] {fig/belief/data/cdf_data_a_i=0.50_n_1=5.txt};
\addlegendentry{Prior CDF}

\addplot[blue] table[x=a_j_values, y=Posterior_CDF] {fig/belief/data/cdf_data_a_i=0.50_n_1=5.txt};
\addlegendentry{Posterior CDF}

\draw[dotted, line width=1.5pt] (axis cs:0.5,0) -- (axis cs:0.5,1.3); %
\end{axis}
\end{tikzpicture}







==> fig/belief/fig/cdf_a_i=0.8.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_j$},
    ylabel={Probability},
    legend style={at={(0.05,0.8)}, anchor=west}, %
    thick,
    ymin=0, %
    ymax=1.1,
    xmin=0,
    xmax=1,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]
\addplot[red, dashed] table[x=a_j_values, y=Prior_CDF] {fig/belief/data/cdf_data_a_i=0.80_n_1=5.txt};
\addlegendentry{Prior CDF}

\addplot[blue] table[x=a_j_values, y=Posterior_CDF] {fig/belief/data/cdf_data_a_i=0.80_n_1=5.txt};
\addlegendentry{Posterior CDF}

\draw[dotted, line width=1.5pt] (axis cs:0.8,0) -- (axis cs:0.8,1.3); %
\end{axis}
\end{tikzpicture}


==> fig/belief/fig/jump.tikz <==


\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_i$},
    ylabel={$n_2$},
    zlabel={$H(a_i, n_2 \mid F, n_1)$},
    view={60}{30},
    grid=both,
    mesh/cols=100,          %
    mesh/rows=19,           %
    mesh/ordering=colwise,  %
    unbounded coords=jump,
    ytick={2,4,6,8,10,12,14,16,18,20}, %
    tick label style={font=\footnotesize	}, %
    label style={font=\footnotesize	},      %
]

\addplot3[
    mesh,
    draw=gray,             %
    line width=0.2pt,     %
]
table[
    x=ai,
    y=n2,
    z=H,
    col sep=tab,
    header=true
]
{fig/belief/data/H_values_data_uniformprior.txt};

\end{axis}
\end{tikzpicture}


==> fig/belief/fig/pdf_a_i=0.3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_j$},
    ylabel={Density},
    legend style={at={(0.05,0.8)}, anchor=west}, %
    thick,
    ymin=0, %
    ymax=2.7,
    xmin=0,
    xmax=1,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]
\addplot[red, dashed] table[x=a_j_values, y=Prior_PDF] {fig/belief/data/pdf_data_a_i=0.30_n_1=5.txt};
\addlegendentry{Prior PDF}

\addplot[blue] table[x=a_j_values, y=Posterior_PDF] {fig/belief/data/pdf_data_a_i=0.30_n_1=5.txt};
\addlegendentry{Posterior PDF}

\draw[dotted, line width=1.5pt] (axis cs:0.3,0) -- (axis cs:0.3,1.3); %
\end{axis}
\end{tikzpicture}


==> fig/belief/fig/pdf_a_i=0.5.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_j$},
    ylabel={Density},
    legend style={at={(0.05,0.8)}, anchor=west}, %
    thick,
    ymin=0, %
    ymax=2.7,
    xmin=0,
    xmax=1,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]
\addplot[red, dashed, thick] table[x=a_j_values, y=Prior_PDF] {fig/belief/data/pdf_data_a_i=0.50_n_1=5.txt};
\addlegendentry{Prior PDF}

\addplot[blue, thick] table[x=a_j_values, y=Posterior_PDF] {fig/belief/data/pdf_data_a_i=0.50_n_1=5.txt};
\addlegendentry{Posterior PDF}

\draw[dotted, line width=1.5pt] (axis cs:0.5,0) -- (axis cs:0.5,1.6);
\end{axis}
\end{tikzpicture}







==> fig/belief/fig/pdf_a_i=0.8.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$a_j$},
    ylabel={Density},
    legend style={at={(0.05,0.8)}, anchor=west}, %
    thick,
    ymin=0, %
    ymax=2.7,
    xmin=0,
    xmax=1,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]
\addplot[red, dashed, thick] table[x=a_j_values, y=Prior_PDF] {fig/belief/data/pdf_data_a_i=0.80_n_1=5.txt};
\addlegendentry{Prior PDF}

\addplot[blue, thick] table[x=a_j_values, y=Posterior_PDF] {fig/belief/data/pdf_data_a_i=0.80_n_1=5.txt};
\addlegendentry{Posterior PDF}

\draw[dotted, line width=1.5pt] (axis cs:0.8,0) -- (axis cs:0.8,2.6);
\end{axis}
\end{tikzpicture}


==> fig/envelopefails/fig/utility_a_i=0.3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\tilde{a}_i$},
    ylabel={$U_i(\tilde{a}_i,a_i \mid n_2,b)$},
    thick,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]

\addplot[blue] table[x index=0, y index=1] {fig/envelopefails/data/utility_foc_a_i=0.30.txt};

\draw[dotted, line width=1.5pt] 
  (axis cs:0.3,0) 
  -- (axis cs:0.3,-0.9);

\end{axis}
\end{tikzpicture}


==> fig/envelopefails/fig/utility_a_i=0.5.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\tilde{a}_i$},
    ylabel={$U_i(\tilde{a}_i,a_i \mid n_2,b)$},
    thick,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]

\addplot[blue] table[x index=0, y index=1] {fig/envelopefails/data/utility_foc_a_i=0.50.txt};

\draw[dotted, line width=1.5pt] 
  (axis cs:0.5,-0.01) 
  -- (axis cs:0.5,-0.65);

\end{axis}
\end{tikzpicture}


==> fig/envelopefails/fig/utility_a_i=0.7.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\tilde{a}_i$},
    ylabel={$U_i(\tilde{a}_i,a_i \mid n_2,b)$},
    thick,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2}
]

\addplot[blue] table[x index=0, y index=1] {fig/envelopefails/data/utility_foc_a_i=0.70.txt};

\draw[dotted, line width=1.5pt] 
  (axis cs:0.7,-0.05) 
  -- (axis cs:0.7,-0.4);

\end{axis}
\end{tikzpicture}


==> fig/envelopefails/fig/utility_a_i=0.8.tikz <==

\begin{tikzpicture}
\begin{axis}[
    xlabel={$\tilde{a}_i$},
    ylabel={$U_i(\tilde{a}_i,a_i \mid n_2,b)$},
    thick,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, 
    tick style={line width=1pt, black}, 
    tick label style={font=\large, scale=1.2}, 
    label style={font=\large, scale=1.2},
    ymin=-0.3,
    ytick={-0.3, 0}
]

\addplot[blue] table[x index=0, y index=1] 
  {fig/envelopefails/data/utility_foc_a_i=0.80.txt};

\draw[dotted, line width=1.5pt] 
  (axis cs:0.8,-0.08) 
  -- (axis cs:0.8,-0.3);

\end{axis}
\end{tikzpicture}


==> fig/envelopefails/fig/utility_a_i=0.9.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\tilde{a}_i$},
    ylabel={$U_i(\tilde{a}_i,a_i \mid n_2,b)$},
    thick,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, 
    tick style={line width=1pt, black}, 
    tick label style={font=\large, scale=1.2}, 
    label style={font=\large, scale=1.2},
    ymin=-0.2,
    ytick={-0.2,  0}
]

\addplot[blue] table[x index=0, y index=1] {fig/envelopefails/data/utility_foc_a_i=0.90.txt};

\draw[dotted, line width=1.5pt] 
  (axis cs:0.9,-0.11) 
  -- (axis cs:0.9,-0.2);

\end{axis}
\end{tikzpicture}


==> fig/envelopefails/fig/utility_a_i=0.98.tikz <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$\tilde{a}_i$},
    ylabel={$U_i(\tilde{a}_i,a_i \mid n_2,b)$},
    thick,
    no markers,
    every axis plot post/.append style={line width=1.8pt}, %
    tick style={line width=1pt, black}, %
    tick label style={font=\large, scale=1.2}, %
    label style={font=\large, scale=1.2},
    ytick={-0.1,0}  %
]

\addplot[blue] table[x index=0, y index=1] {fig/envelopefails/data/utility_foc_a_i=0.98.txt};

\draw[dotted, line width=1.5pt] 
  (axis cs:0.98,-0.13) 
  -- (axis cs:0.98,-0.085);

\end{axis}
\end{tikzpicture}

